Adaptive Slimming for Scalable and Efficient Speech Enhancement

Speech enhancement (SE) enables robust speech recognition, real-time communication, hearing aids, and other applications where speech quality is crucial. However, deploying such systems on resource-constrained devices involves choosing a static trade-off between performance and computational efficiency. In this paper, we introduce dynamic slimming to DEMUCS, a popular SE architecture, making it scalable and input-adaptive. Slimming lets the model operate at different utilization factors (UF), each corresponding to a different performance/efficiency trade-off, effectively mimicking multiple model sizes without the extra storage costs. In addition, a router subnet, trained end-to-end with the backbone, determines the optimal UF for the current input. Thus, the system saves resources by adaptively selecting smaller UFs when additional complexity is unnecessary. We show that our solution is Pareto-optimal against individual UFs, confirming the benefits of dynamic routing. When training the proposed dynamically-slimmable model to use 10% of its capacity on average, we obtain the same or better speech quality as the equivalent static 25% utilization while reducing MACs by 29%.

==> figures/dynslim_demucs.tex <==
\begin{tikzpicture}[
    node distance=2.5em,
    auto,
    % scale=0.75,
]

% styles
\tikzset{every node/.append style={transform shape, align=center, text centered}}
\tikzset{box/.style={rectangle, draw, thin, fill=white}}

\tikzset{boxenc/.style={box, minimum width=10em, minimum height=2em, inner sep=0.25em, trapezium, trapezium angle=-80, trapezium stretches body, shape border rotate=90, fill=Greys-F}}
\tikzset{boxdec/.style={boxenc, trapezium angle=80}}
\tikzset{boxgru/.style={box, minimum height=1em, minimum width=5em, inner sep=0em, fill=Paired-G}}

\tikzset{boxsub/.style={box, minimum height=5em, minimum width=0.8em, inner sep=0em, font=\tiny, fill=Greys-D}}
\tikzset{boxsubh/.style={boxsub, minimum width=4.5em, minimum height=0.8em,fill=Paired-E}}

\tikzset{boxres/.style={boxsub, minimum height=3em, rounded corners=2pt, fill=white}}
\tikzset{boxresh/.style={boxres, minimum width=3em, minimum height=0.8em}}

\tikzset{boxdots/.style={minimum height=1em, minimum width=2.5em, font=\scriptsize, inner sep=0em,fill=none}}
\tikzset{inout/.style={inner sep=0.25em}}

\tikzset{groupgru/.style={box, inner sep=0.25em, fill=Paired-H!80}}
\tikzset{groupufp/.style={box, inner sep=0.25em, fill=Paired-F!80}}

\tikzset{ar/.style={draw, thin, rounded corners, -{to[scale=0.7]}}}
\tikzset{arufp1/.style={ar, densely dotted, draw=black!65}}
\tikzset{arufp2/.style={arufp1, -{Circle[open,scale=0.7]}}}
\tikzset{arufpw/.style={ar, thick, draw=white, -}}


% gru
\node [boxgru] (rnn1) {$\scriptstyle\text{GRU}_1$};
\node [boxgru,  below=0.5em of rnn1] (rnn2) {$\scriptstyle\text{{GRU}}_2$};
\node [boxdots, below=0em of rnn2] (rnn3) {$\boldsymbol{\cdots}$};
\node [boxgru,  below=0em of rnn3] (rnng) {$\scriptstyle\text{GRU}_M$};

\path let \p1 = (rnn1.north west), \p2 = (rnng.south) in
        node[boxsub, anchor=north east, fill=Paired-G] at (\x1-0.3em, \y1) [minimum height={\y1-\y2-0.5pt}] (rnnsplit) {\rotatebox{90}{$\text{Split}$}};
\path let \p1 = (rnn1.north east), \p2 = (rnng.south) in
        node[boxsub, anchor=north west, fill=Paired-G] at (\x1+0.3em, \y1) [minimum height={\y1-\y2-0.5pt}] (rnnconcat) {\rotatebox{90}{$\text{Concatenate}$}};


% rnn
\begin{scope}[on background layer]
    \node [groupgru, fit={(rnnsplit) (rnn1) (rnng) (rnnconcat)}] (rnn) {};
\end{scope}
% \node[above=0em of rnn, inner sep=0.5em]  {\textbf{Grouped GRU}};


% encoder
\node [boxenc,  left=of rnn, minimum width=6em] (encl) {$\mathcal{E}_L$};
\node [boxdots, left=0em of encl] (encdots) {$\boldsymbol{\cdots}$};
\node [boxenc,  left=0em of encdots, minimum width=7.3em] (enc3) {$\mathcal{E}_3$};

% 2nd encoder block
\node [boxsub, left=2.75em of enc3, fill=none, draw=none, minimum height=0.8em] (encspl) {};
\node[fill=black, circle, minimum size=2pt, inner sep=0pt] (encdot) at (encspl.center) {};
\node [boxsub, left=0.25em of encspl] (encglu) {\rotatebox{90}{GLU}};
\node [boxsub, left=0.25em of encglu, fill=Paired-B!50!Paired-A] (encpw) {\rotatebox{90}{PWConv1D}};
\node [boxsub, left=0.25em of encpw] (encrelu) {\rotatebox{90}{ReLU}};
\node [boxsub, left=0.25em of encrelu, fill=Paired-D!50!Paired-C] (encc) {\rotatebox{90}{Conv1D}};

\begin{scope}[on background layer]
    \node [boxenc,  minimum width=9.8em, fit={(encspl) (encc)}] (enc2) {};
    \node[below=0.5em of enc2.right side, inner sep=0em] (dec2l) {$\mathcal{E}_2$};
\end{scope}
\node [boxenc,  left=of enc2, minimum width=11.2em] (enc1) {$\mathcal{E}_1$};

% input
\node [boxres, left=2em of enc1] (inup) {\rotatebox{90}{Upsample}};
\node [fill=black, circle, minimum size=2pt, inner sep=0pt, left=4em of inup] (indot) {};
\node [inout, left=4em of indot] (in) {\strut$x$};


% decoder
\node [boxdec,  right=of rnn, minimum width=6em] (decl) {$\mathcal{D}_L$};
\node [boxdots, right=0em of decl] (decdots) {$\boldsymbol{\cdots}$};
\node [boxdec,  right=0em of decdots, minimum width=7.3em] (dec3) {$\mathcal{D}_3$};

% 2nd last decoder block
\node [boxsub, right=2.75em of dec3, circle, minimum height=0.8em] (decsum) {\rotatebox{90}{$+$}};
\node [boxsub, right=0.25em of decsum, fill=Paired-B!50!Paired-A] (decpw) {\rotatebox{90}{PWConv1D}};
\node [boxsub, right=0.25em of decpw] (decglu) {\rotatebox{90}{GLU}};
\node [boxsub, right=0.25em of decglu, fill=Paired-D!50!Paired-C] (dectr) {\rotatebox{90}{TranspConv1D}};
\node [boxsub, right=0.25em of dectr] (decrelu) {\rotatebox{90}{ReLU}};

\begin{scope}[on background layer]
    \node [boxdec,  minimum width=9.8em, fit={(decsum) (decrelu)}] (dec2) {};
    \node[below=0.5em of dec2.right side, inner sep=0em] (dec2l) {$\mathcal{D}_2$};
\end{scope}
\node [boxdec,  right=of dec2, minimum width=11.2em] (dec1) {$\mathcal{D}_1$};

% output
\node [boxres, right=2em of dec1, minimum height=4em] (outdo) {\rotatebox{90}{Downsample}};
\node [inout, right=3em of outdo] (out) {\strut$\hat{s}$};


% uf picker
\node [boxsubh, above=1.25em of indot.center] (ufpconv) {Conv1D};
\node [boxsubh, above=0.25em of ufpconv] (ufprelu) {ReLU};
\node [boxsubh, above=0.25em of ufprelu] (ufpgru) {DiagonalGRU};
\node [boxsubh, above=0.25em of ufpgru] (ufppwconv) {PWConv1D};
\node [boxsubh, above=0.25em of ufppwconv] (ufpsoftm) {GumbelSoftmax};

\begin{scope}[on background layer]
    \node [groupufp, fit={(ufpconv) (ufpsoftm)}] (ufp) {};
    \node[right=0.25em of ufp, inner sep=0em] (ufpl) {$\mathcal{R}$};
\end{scope}

\node[boxresh, above=1.5em of ufp] (ufpres) {Resample};
\foreach \n in {enc1, enc2, enc3, dec3, dec2, dec1} {
    \node[boxresh] (\n-ups) at (\n |- ufpres) {Upsample};
}


% dimension labels
\node[below=0.25em of indot.center, inner sep=0.25em] (ufpl) {\footnotesize$\left[1, T\right]$};
\node[above=5.1em of rnn, inner sep=0.25em] {\footnotesize$\left[J, \frac{UT}{S^L}\right]$};


%% connections
% encoder
\draw [ar] (in) -- (inup);
\draw [ar] (inup) -- (enc1) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[1, UT\right]$}};
\draw [ar] (enc1) -- (enc2) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[H, \frac{UT}{S}\right]$}};
\draw [ar,-] (encglu) -- (enc2);
\draw [ar] (enc2) -- (enc3) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[2H, \frac{UT}{S^2}\right]$}};
\draw [ar] (encl) -- (rnn) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[2^{L-1}H, \frac{UT}{S^L}\right]$}};
\draw [ar,-,densely dashed] (enc2.south) |- ($(encspl.south) + (0em, -3em)$) -- (encdot);

% decoder
\draw [ar] (rnn) -- (decl) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[2^{L-1}H, \frac{UT}{S^L}\right]$}};
\draw [ar] (dec3) -- (dec2) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[2H, \frac{UT}{S^2}\right]$}};
\draw [ar] (dec2) -- (dec1) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[H, \frac{UT}{S}\right]$}};
\draw [ar] (dec1) -- (outdo) node[midway, above, inner sep=0.5em] {\rotatebox{90}{\footnotesize$\left[1, UT\right]$}};
\draw [ar] (outdo) -- (out) node[midway, below, inner sep=0.5em] {\footnotesize$\left[1, T\right]$};
\draw [ar,densely dashed] (dec2.south) |- ($(decsum.south) + (0em, -3em)$) -- (decsum);

% skips
\draw [ar] (encl.south) |- ($(rnn.south) + (0em, -1em)$) -| (decl.south);
\draw [ar] (enc3.south) |- ($(rnn.south) + (0em, -2em)$) -| (dec3.south);
\draw [ar,-] (enc2.south) |- ($(rnn.south) + (0em, -3em)$) -| (dec2.south);
\draw [ar] (enc1.south) |- ($(rnn.south) + (0em, -4em)$) -| (dec1.south);

% uf picker
\draw [ar] (indot) -- (ufp.south);
\draw [arufp1] (ufp.north) -- (ufpres.south) node[midway, right, inner sep=0.5em] {\footnotesize$\left[J, T^{\ast}\right]$};

\begin{scope}[on background layer]
    \foreach \n in {dec1, dec2, dec3, decl, encl, enc3, enc2, enc1} {
        \ifthenelse{\NOT \equal{\n}{decl} \AND \NOT \equal{\n}{encl}}{
            \draw [arufpw] (ufpres.north) -- ++(0em, 1em) -| (\n-ups.north);
            \draw [arufp1] (ufpres.north) -- ++(0em, 1em) -| (\n-ups.north);
            \draw [arufp2] (\n-ups.south) -- (\n.north);
        }{
            \draw [arufpw] (ufpres.north) -- ++(0em, 1em) -| (\n.north);
            \draw [arufp2] (ufpres.north) -- ++(0em, 1em) -| (\n.north); 
        }
    }
\end{scope}



 % 
  
\end{tikzpicture}

==> figures/slim_block_dec.tex <==
\begin{tikzpicture}[
    x=1em,y=1em,z=-0.4em,
    node distance=2em,
    auto,
    % scale=0.75,
]

% styles
\tikzset{every node/.append style={transform shape, align=center, text centered}}
\tikzset{box/.style={rectangle, draw, thin, fill=Greys-D, minimum width=8em}}

\tikzset{boxc/.style={box, inner sep=0.5em}}
\tikzset{boxa/.style={box, inner sep=0.5em}}
\tikzset{dot/.style={fill=black, circle, minimum size=2pt, inner sep=0pt}}
\tikzset{inout/.style={inner sep=0.25em, minimum width=4em, fill=none}}
\tikzset{ar/.style={draw, thin, -{to[scale=0.7]}}}
\tikzset{arlbl/.style={midway, left, inner sep=0.5em}}
\tikzset{lbrace/.style={decorate,decoration={brace,mirror,raise=2pt,aspect=#1}}}
\tikzset{lfbrace/.style={decorate,decoration={brace,mirror,raise=5pt,aspect=#1}}}

% nodes
\node [draw, circle, inner sep=0.1em, fill=Greys-D] (sum) {$+$};
\node [inout, above left=1em and 0em of sum.center] (in1) {$\mathcal{E}_i\strut$};
\node [inout, above right=1em and 0em of sum.center] (in2) {$\mathcal{D}_{i+1}\strut$};
\node [boxc, below=2em of sum.center,fill=Paired-B!50!Paired-A] (pwconv) {PWConv1D};
\node [boxa, below=2em of pwconv] (glu) {GLU};
\node [boxc, below=2em of glu,fill=Paired-D!50!Paired-C] (trconv) {TranspConv1D};
\node [boxa, below=0.75em of trconv] (relu) {ReLU};
\node [inout, below=2em of relu] (out) {$\mathcal{D}_{i-1}\strut$};

% pwconv weights
\node [fill=none, right=3em of pwconv, minimum width=4.25em, minimum height=4.25em] (pwconvcanv) {};
\node [fill=none] (tensorlbl) at (pwconvcanv |- in2) {Slimmed weights};
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{7.5}
\pgfmathsetmacro{\cubez}{0.5}
\pgfmathsetmacro{\cubeuf}{0.25}         % uf
\pgfmathsetmacro{\cubehuf}{0.5*\cubeuf} % half uf
\pgfmathsetmacro{\cubehy}{0.5*\cubey}   % half height
\pgfmathsetmacro{\cubeufy}{\cubehy*\cubeuf} % half uf height
\begin{scope}[shift={($(pwconvcanv.north) + (0,1em)$)},line join=round]
    \draw[fill=Paired-A] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) coordinate (nw) -- ++(0,-\cubey,0) coordinate (sw) -- ++(\cubex,0,0) node [midway,below,inner sep=0.25em] {\scriptsize$2C$} -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) coordinate (zc) -- ++(0,0,\cubez) node [midway,below,sloped,inner sep=0.25em] {\scriptsize$1$} -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- ++(0,0,\cubez) -- cycle;

    \draw[fill=Paired-B] let \p1 = (0,0,\cubez) in
    (0,-\cubehy+\cubeufy,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) coordinate (bn1) -- ++(0,-\cubeufy,0) coordinate (bs1) -- ++(\cubex,0,0) -- ++(0,\cubeufy,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubeufy,0) -- ++(0,0,\cubez) -- cycle;
    
    \draw[fill=Paired-B] let \p1 = (0,0,\cubez) in
    (0,-\cubey+\cubeufy,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) coordinate (bn2) -- ++(0,-\cubeufy,0) coordinate (bs2) -- ++(\cubex,0,0) -- ++(0,\cubeufy,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubeufy,0) -- ++(0,0,\cubez) -- cycle;

    \draw[lbrace=0.15] (nw) -- (sw) node[pos=0.15,left=4pt,inner sep=0.25em] {\rotatebox{90}{\scriptsize$4C$}};
    
    \draw[lfbrace=0.5,draw=none] (bn1) -- (bs2) node[midway,left=7pt,inner sep=0.25em] {\rotatebox{90}{\scriptsize$\left\lceil4C\ufj\right\rceil$}};

    \begin{scope}
        \clip (bs1) -- (bn2) -- ++(-1em,0) |- (bs1) -- cycle;
        \draw[lfbrace=0.5,densely dashed] (bn1) -- (bs2);
    \end{scope}

    \begin{scope}[even odd rule]
        \clip
        (bn1) -- (bs2) -- ++(-1em,0) |- (bn1) -- cycle
        (bs1) -- (bn2) -- ++(-1em,0) |- (bs1) -- cycle;
        \draw[lfbrace=0.5] (bn1) -- (bs2);
    \end{scope}
\end{scope}


% trconv1d weights
\node [fill=none, right=3em of trconv, minimum width=4.5em, minimum height=2.5em] (convcanv) {};
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{1.2}
\pgfmathsetmacro{\cubefr}{0.75}
\pgfmathsetmacro{\cubefrr}{1-\cubefr}
\begin{scope}[shift={($(convcanv.north) + (0,-0.5em)$)},line join=round]
    \draw[fill=Paired-D] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) -- ++(0,-\cubey,0) node[midway,left,inner sep=0.25em] {\rotatebox{90}{\scriptsize$C$}} coordinate (sw) -- ++(\cubex,0,0) coordinate (se) -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) coordinate (zc) -- ++(0,0,\cubez) node [midway,below,sloped,inner sep=0.25em] {\scriptsize$K$} -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- ++(0,0,\cubez) -- cycle;
    
    \draw[fill=Paired-C] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-\cubefrr*\cubex,0,0) -- ++(0.5*\x1,0) -- ++(0,-\cubey,0) -- ++(\cubefr*\cubex,0,0) -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubefr*\cubex,0,0) -- ++(0,0,\cubez) -- cycle;

    \draw[lbrace=0.75] (sw) -- (se) node[pos=0.75,below=4pt,inner sep=0.25em] {\scriptsize$2C$};
    
    \draw[lfbrace=0.5] (sw) -- ++(\cubefrr*\cubex,0,0) node[midway,below=7pt,inner sep=0.25em] {\scriptsize$\left\lceil2C\ufj\right\rceil$};
\end{scope}



%% connections

% decoder
\draw [ar] (in1) |- (sum);
\draw [ar] (in2) |- (sum);
\draw [ar] (sum) -- (pwconv)  node[arlbl,pos=0.4] {\scriptsize$\left[2C, \frac{T}{S}\right]$};
\draw [ar] (pwconv) -- (glu)   node[arlbl] {\scriptsize$\left[4C\ufj, \frac{T}{S}\right]$};
\draw [ar] (glu) -- (trconv) node[arlbl] {\scriptsize$\left[2C\ufj, \frac{T}{S}\right]$};
\draw [ar] (trconv) -- (relu);
\draw [ar] (relu) -- (out)   node[arlbl] {\scriptsize$\left[C, T\right]$};


% \node [anchor=north, inner sep=1em, fill=black, minimum height=22em] (qqq) at (in1.north) {};
% \draw [draw=blue] (tensorlbl.west) -- ++(-10em, 0em);
% \draw [draw=blue] (tensorlbl.west) -- ++(8em, 0em);
% \draw [draw=blue] (tensorlbl.west) -- ++(0em, -19em);
\pgfresetboundingbox \useasboundingbox[draw=none] (tensorlbl.north east) -| (glu.west) |- (out) -| (tensorlbl.north east);

  
\end{tikzpicture}

==> figures/slim_block_enc.tex <==
\begin{tikzpicture}[
    x=1em,y=1em,z=-0.4em,
    node distance=2em,
    auto,
    % scale=0.75,
]

% styles
\tikzset{every node/.append style={transform shape, align=center, text centered}}
\tikzset{box/.style={rectangle, draw, thin, fill=Greys-D, minimum width=8em}}

\tikzset{boxc/.style={box, inner sep=0.5em}}
\tikzset{boxa/.style={box, inner sep=0.5em}}
\tikzset{dot/.style={fill=black, circle, minimum size=2pt, inner sep=0pt}}
\tikzset{inout/.style={inner sep=0.25em, minimum width=4em, fill=none}}
\tikzset{ar/.style={draw, thin, -{to[scale=0.7]}}}
\tikzset{arlbl/.style={midway, left, inner sep=0.5em}}
\tikzset{lbrace/.style={decorate,decoration={brace,mirror,raise=2pt,aspect=#1}}}
\tikzset{lfbrace/.style={decorate,decoration={brace,mirror,raise=5pt,aspect=#1}}}

% nodes
\node [inout] (in) {$\mathcal{E}_{i-1}\strut$};
\node [boxc, below=2em of in,fill=Paired-D!50!Paired-C] (conv) {Conv1D};
\node [boxa, below=0.75em of conv] (relu) {ReLU};
\node [boxc, below=2em of relu,fill=Paired-B!50!Paired-A] (pwconv) {PWConv1D};
\node [boxa, below=2em of pwconv] (glu) {GLU};
\node [dot, below=2em of glu] (dot) {};
\node [inout, below left=1em and 0em of dot] (oute) {$\mathcal{E}_{i+1}\strut$};
\node [inout, below right=1em and 0em of dot] (outd) {$\mathcal{D}_{i}\strut$};


% conv1d weights
\node [fill=none, right=3.2em of conv, minimum width=2.5em, minimum height=4.5em] (convcanv) {};
\node [fill=none] (tensorlbl) at (convcanv |- in) {Slimmed weights};
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{4}
\pgfmathsetmacro{\cubez}{1.2}
\pgfmathsetmacro{\cubefr}{0.75}
\begin{scope}[shift={($(convcanv.north) + (0,-0.5em)$)},line join=round]
    \draw[fill=Paired-D] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) coordinate (nw) -- ++(0,-\cubey,0) coordinate (sw) -- ++(\cubex,0,0) node [midway,below,inner sep=0.25em] {\scriptsize$C$} -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) coordinate (zc) -- ++(0,0,\cubez) node [midway,below,sloped,inner sep=0.25em] {\scriptsize$K$} -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- ++(0,0,\cubez) -- cycle;
    
    \draw[fill=Paired-C] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) -- ++(0,-\cubefr*\cubey,0) -- ++(\cubex,0,0) -- ++(0,\cubefr*\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubefr*\cubey,0) -- ++(0,0,\cubez) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- ++(0,0,\cubez) -- cycle;
    
    \draw[lbrace=0.25] (nw) -- (sw) node[pos=0.25,left=4pt,inner sep=0.25em] {\rotatebox{90}{\scriptsize$2C$}};
    
    \draw[lfbrace=0.5] (nw) ++(0,-\cubefr*\cubey,0) -- (sw) node[midway,left=7pt,inner sep=0.25em] {\rotatebox{90}{\scriptsize$\left\lceil2C\ufj\right\rceil$}};
\end{scope}



% pwconv weights
\node [fill=none, right=2.2em of pwconv, minimum width=4.25em, minimum height=4.25em] (pwconvcanv) {};
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{7.5}
\pgfmathsetmacro{\cubez}{0.5}
\pgfmathsetmacro{\cubefr}{0.75}
\pgfmathsetmacro{\cubefrr}{1-\cubefr}
\begin{scope}[shift={($(pwconvcanv.north) + (0,-0.25em)$)},line join=round]
    \draw[fill=Paired-B] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-0.5*\cubex,0,0) -- ++(0.5*\x1,0) -- ++(0,-\cubey,0) node[midway,left,inner sep=0.25em] {\rotatebox{90}{\scriptsize$4C$}} coordinate (sw) -- ++(\cubex,0,0) coordinate (se) -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) coordinate (zc) -- ++(0,0,\cubez) node [midway,below,sloped,inner sep=0.25em] {\scriptsize$1$} -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- ++(0,0,\cubez) -- cycle;
    
    \draw[fill=Paired-A] let \p1 = (0,0,\cubez) in
    (0,0,0) -- ++(-\cubefrr*\cubex,0,0) -- ++(0.5*\x1,0) -- ++(0,-\cubey,0) -- ++(\cubefr*\cubex,0,0) -- ++(0,\cubey,0) coordinate (ne) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
    (ne) -- ++(0,0,-\cubez) -- ++(-\cubefr*\cubex,0,0) -- ++(0,0,\cubez) -- cycle;

    \draw[lbrace=0.75] (sw) -- (se) node[pos=0.75,below=4pt,inner sep=0.25em] {\scriptsize$2C$};
    
    \draw[lfbrace=0.5] (sw) -- ++(\cubefrr*\cubex,0,0) node[midway,below=7pt,inner sep=0.25em] {\scriptsize$\left\lceil2C\ufj\right\rceil$};
\end{scope}
% \node [below=0em of pwconvcanv, inner sep=0.15em] (pwconvci) {$\scaleto{\left\lceil2C\ufj\right\rceil\strut}{10pt}$};
% \node [left=0em of pwconvcanv, inner sep=0.15em] (pwconvco) {\rotatebox{90}{$\scaleto{4C\strut}{10pt}$}};
% \node [anchor=mid west, inner sep=0.15em, yshift=-1pt] (pwconvk) at (zc) {$\scaleto{1\strut}{10pt}$};



%% connections

% decoder
\draw [ar] (in) -- (conv)     node[arlbl] {\scriptsize$\left[C, T\right]$};
\draw [ar] (conv) -- (relu);
\draw [ar] (relu) -- (pwconv) node[arlbl] {\scriptsize$\left[2C\ufj, \frac{T}{S}\right]$};
\draw [ar] (pwconv) -- (glu)  node[arlbl] {\scriptsize$\left[4C, \frac{T}{S}\right]$};
\draw [ar,-] (glu) -- (dot)   node[arlbl] {\scriptsize$\left[2C, \frac{T}{S}\right]$};
\draw [ar] (dot) -| (oute);
\draw [ar] (dot) -| (outd);


% \node [anchor=north, inner sep=1em, fill=black, minimum height=22em] (qqq) at (in.north) {};
% \draw [draw=blue] (tensorlbl.west) -- ++(-10em, 0em);
% \draw [draw=blue] (tensorlbl.west) -- ++(8em, 0em);
% \draw [draw=blue] (tensorlbl.west) -- ++(0em, -19em);
\pgfresetboundingbox \useasboundingbox[draw=none] (tensorlbl.north east) -| (glu.west) |- (oute) -| (tensorlbl.north east);

% \newcommand*{\DrawBoundingBox}[1][]{%
%     \draw [
%         use as bounding box,% <-- this seems to have no effect
%         draw=gray,
%     ]
%     ([shift={(-1pt,-1pt)}]current bounding box.south west)
%     rectangle
%     ([shift={(1pt,1pt)}]current bounding box.north east);
% }
% \DrawBoundingBox

\end{tikzpicture}
